Primal-dual block-proximal splitting for a class of non-convex problems

We develop block structure adapted primal-dual algorithms for non-convex non-smooth optimisation problems whose objectives can be written as compositions $G(x)+F(K(x))$ of non-smooth block-separable convex functions $G$ and $F$ with a non-linear Lipschitz-differentiable operator $K$. Our methods are refinements of the non-linear primal-dual proximal splitting method for such problems without the block structure, which itself is based on the primal-dual proximal splitting method of Chambolle and Pock for convex problems. We propose individual step length parameters and acceleration rules for each of the primal and dual blocks of the problem. This allows them to convergence faster by adapting to the structure of the problem. For the squared distance of the iterates to a critical point, we show local $O(1/N)$, $O(1/N^2)$ and linear rates under varying conditions and choices of the step lengths parameters. Finally, we demonstrate the performance of the methods on practical inverse problems: diffusion tensor imaging and electrical impedance tomography.

==> img/nlpdhgm_block/dti_basecompare1.tikz <==
\begin{tikzpicture}
    \begin{axis}[%
        width=\linewidth,
        xmode=log,
        xmin=1,xmax=10000,
        scaled x ticks=false,
        tick label style={/pgf/number format/fixed, /pgf/number format/set thousands separator={\,}},
        xminorticks=true,
        minor x tick num=1,
        ymode=log,
        yminorticks=true,
        ytick={40, 50, 70, 100, 140, 200},
        log ticks with fixed point,
        minor y tick num=1,
        axis x line*=bottom,
        axis y line*=left,
        legend style={legend pos=south west,inner sep=0pt,outer sep=10pt,legend cell align=left,align=left,draw=none,fill=none,font=\scriptsize}
        ]

        \addplot [color=Set2-E, line width=1pt]
            table[x=iter,y=function_value]{dti_non1_tau0.1.txt};
        \addlegendentry{$\tau=0.1/R$};

        \addplot [color=Set2-F, line width=1pt]
            table[x=iter,y=function_value]{dti_non1_tau0.5.txt};
        \addlegendentry{$\tau=0.5/R$};

        \addplot [color=Set2-A, line width=1pt]
            table[x=iter,y=function_value]{dti_non1_tau1.0.txt};
        \addlegendentry{$\tau=1/R$};

        \addplot [color=Set2-G, line width=1pt]
            table[x=iter,y=function_value]{dti_non1_tau5.0.txt};
        \addlegendentry{$\tau=5/R$};
    \end{axis}

\end{tikzpicture}


==> img/nlpdhgm_block/dti_basecompare10.tikz <==
\begin{tikzpicture}
    \begin{axis}[%
        width=\linewidth,
        xmode=log,
        xmin=10,xmax=10000,
        scaled x ticks=false,
        tick label style={/pgf/number format/fixed, /pgf/number format/set thousands separator={\,}},
        xminorticks=true,
        minor x tick num=1,
        ymode=log,
        yminorticks=true,
        ytick={4000, 5000, 7000, 10000, 14000, 20000},
        log ticks with fixed point,
        minor y tick num=1,
        axis x line*=bottom,
        axis y line*=left,
        legend style={legend pos=north east,inner sep=0pt,outer sep=0pt,legend cell align=left,align=left,draw=none,fill=none,font=\scriptsize}
        ]

        \addplot [color=Set2-A, line width=1pt]
            table[x=iter,y=function_value]{dti_non10_tau0.01.txt};
        \addlegendentry{$\tau=0.01/R$};

        \addplot [color=Set2-B, line width=1pt]
            table[x=iter,y=function_value]{dti_non10_tau0.05.txt};
        \addlegendentry{$\tau=0.05/R$};

        \addplot [color=Set2-C, line width=1pt]
            table[x=iter,y=function_value]{dti_non10_tau0.1.txt};
        \addlegendentry{$\tau=0.1/R$};

        \addplot [color=Set2-D, line width=1pt]
            table[x=iter,y=function_value]{dti_non10_tau0.5.txt};
        \addlegendentry{$\tau=0.5/R$};

        % \addplot [color=Set2-E, line width=1pt]
        %     table[x=iter,y=function_value]{dti_non10_tau1.0.txt};
        % \addlegendentry{$\tau=1/R$};

        % \addplot [color=Set2-F, line width=1pt]
        %     table[x=iter,y=function_value]{dti_non10_tau5.0.txt};
        % \addlegendentry{$\tau=5/R$};
    \end{axis}

\end{tikzpicture}


==> img/nlpdhgm_block/dti_val.tikz <==
\def\DTIVALiter{iter}
\def\DTIVALmultten{10}
\ifx\DTIVALx\DTIVALiter
    \def\DTIVALxlimit{xmin=1,xmax=1e4}
\else
    \def\DTIVALxlimit{xmin=0.1}
\fi
\ifx\DTIVALmult\DTIVALmultten
    \def\DTIVALysetup{ytick={4000, 5000, 7000, 10000, 15000,20000}}
\else
    \def\DTIVALysetup{ytick={40,50, 70, 100, 140, 200}}
\fi
\begin{tikzpicture}
    \begin{axis}[%
        width=\linewidth,
        xmode=log,
        \DTIVALxlimit,
        scaled x ticks=false,
        %xtick = {1000,3000,5000,7000,9000},
        tick label style={/pgf/number format/fixed, /pgf/number format/set thousands separator={\,}},
        xminorticks=true,
        minor x tick num=1,
        ymode=log,
        yminorticks=true,
        \DTIVALysetup,
        log ticks with fixed point,
        minor y tick num=1,
        axis x line*=bottom,
        axis y line*=left,
        legend style={legend pos=north east,inner sep=0pt,outer sep=5pt,legend cell align=left,align=left,draw=none,fill=none,font=\scriptsize}
        ]

        \addplot [color=Set2-A, line width=1pt]
            table[x=\DTIVALx,y=function_value]{dti_non\DTIVALmult.txt};
        \addlegendentry{\ref{item:dti:reference}};

        % \addplot [color=Set2-A, line width=2pt, dotted, forget plot]
        %   table[x=\DTIVALx,y=function_value]{dti_non\DTIVALmult_accbasic0.5.txt};

        \addplot [color=Set2-B, line width=2pt, loosely dashed]
            table[x=\DTIVALx,y=function_value]{dti_two\DTIVALmult_wy.txt};
        \addlegendentry{\ref{item:dti:twoblock}};

        % \addplot [color=Set2-B, line width=2pt, dotted, forget plot]
        %    table[x=\DTIVALx,y=function_value]{dti_two\DTIVALmult_accbasic0.5_wy.txt};

        \addplot [color=Set2-C, line width=1pt]
            table[x=\DTIVALx,y=function_value]{dti_vxd\DTIVALmult_wy2.txt};
        \addlegendentry{\ref{item:dti:voxelwise-dual}};

        \addplot [color=Set2-C, line width=1pt, dotted, forget plot]
            table[x=\DTIVALx,y=function_value]{dti_vxd\DTIVALmult_accbasic0.5_wy2.txt};

        \addplot [color=Set2-D, line width=1pt]
            table[x=\DTIVALx,y=function_value]{dti_vxp\DTIVALmult_vartau.txt};
        \addlegendentry{\ref{item:dti:voxelwise-primaldual}};

        \addplot [color=Set2-D, line width=1pt, dotted, forget plot]
            table[x=\DTIVALx,y=function_value]{dti_vxp\DTIVALmult_accbasic0.5_vartau.txt};
    \end{axis}

\end{tikzpicture}


==> img/nlpdhgm_block/eit_basecompare.tikz <==
\begin{tikzpicture}
    \begin{axis}[%
        width=\linewidth,
        xmode=log,
        xmin=1,xmax=10000,
        scaled x ticks=false,
        tick label style={/pgf/number format/fixed, /pgf/number format/set thousands separator={\,}},
        xminorticks=true,
        minor x tick num=1,
        ymode=log,
        yminorticks=true,
        %ytick={40, 50, 70, 100, 140, 200},
        %log ticks with fixed point,
        minor y tick num=1,
        axis x line*=bottom,
        axis y line*=left,
        legend style={legend pos=south west,inner sep=0pt,outer sep=10pt,legend cell align=left,align=left,draw=none,fill=none,font=\scriptsize}
        ]

        \addplot [color=Set2-A, line width=1pt]
            table[x=iter,y=type1]{Capsule_NLPDPS_wktest_tau1_filt.txt};
        \addlegendentry{$\tau=1/R$};

        \addplot [color=Set2-B, line width=1pt]
            table[x=iter,y=type1]{Capsule_NLPDPS_wktest_tau5_filt.txt};
        \addlegendentry{$\tau=5/R$};

        \addplot [color=Set2-C, dashed, line width=1pt]
            table[x=iter,y=type1]{Capsule_NLPDPS_wktest_tau10_filt.txt};
        \addlegendentry{$\tau=10/R$};

        \addplot [color=Set2-D, line width=1pt]
            table[x=iter,y=type1]{Capsule_NLPDPS_wktest_tau50_filt.txt};
        \addlegendentry{$\tau=50/R$};

    \end{axis}
\end{tikzpicture}


==> img/nlpdhgm_block/eit_comparetau.tikz <==
\begin{tikzpicture}
    \begin{axis}[%
        width=\linewidth,
        xmode=log,
        xmin=1,xmax=10000,
        scaled x ticks=false,
        tick label style={/pgf/number format/fixed, /pgf/number format/set thousands separator={\,}},
        xminorticks=true,
        minor x tick num=1,
        ymode=log,
        yminorticks=true,
        %ytick={40, 50, 70, 100, 140, 200},
        %log ticks with fixed point,
        minor y tick num=1,
        axis x line*=bottom,
        axis y line*=left,
        legend style={legend pos=south west,inner sep=0pt,outer sep=10pt,legend cell align=left,align=left,draw=none,fill=none,font=\scriptsize}
        ]

        \addplot [color=Set2-C, dashed, line width=1pt]
            table[x=iter,y=type1]{Capsule_NLPDPS_wktest_tau10_filt.txt};
        \addlegendentry{\ref{item:eit:reference} $\tau=10/R$}

        \addplot [color=Set2-A, line width=1pt]
            table[x=iter,y=type5mult1]{Capsule_NLPDPS_wktest_tau10_filt.txt};
        \addlegendentry{\ref{item:eit:pdewise-dual-meas-simple} $\tau=10/R$};  

        \addplot [color=Set2-B, line width=1pt]
            table[x=iter,y=type5mult1]{Capsule_NLPDPS_wktest_tau50_filt.txt};
        \addlegendentry{\ref{item:eit:pdewise-dual-meas-simple} $\tau=50/R$};  

        % \addplot [color=Set2-E, line width=1pt]
        %     table[x=iter,y=type5mult1]{Capsule_NLPDPS_wktest_tau1000_filt.txt};
        % \addlegendentry{\ref{item:eit:pdewise-dual-meas-simple} $\tau=1000/R$};  

        \addplot [color=Set2-D, dashdotted, line width=1pt]
            table[x=iter,y=type5mult1]{Capsule_NLPDPS_wktest_tau500_filt.txt};
        \addlegendentry{\ref{item:eit:pdewise-dual-meas-simple} $\tau=500/R$};  

    \end{axis}

\end{tikzpicture}


==> img/nlpdhgm_block/eit_comparewtype.tikz <==
\begin{tikzpicture}
    \begin{axis}[%
        width=\linewidth,
        xmode=log,
        xmin=1,xmax=10000,
        scaled x ticks=false,
        tick label style={/pgf/number format/fixed, /pgf/number format/set thousands separator={\,}},
        xminorticks=true,
        minor x tick num=1,
        ymode=log,
        yminorticks=true,
        %ytick={40, 50, 70, 100, 140, 200},
        %log ticks with fixed point,
        minor y tick num=1,
        axis x line*=bottom,
        axis y line*=left,
        legend style={legend pos=south west,inner sep=0pt,outer sep=10pt,legend cell align=left,align=left,draw=none,fill=none,font=\scriptsize}
        ]

        \addplot [color=Set2-C, dashed, line width=1pt]
            table[x=iter,y=type1]{Capsule_NLPDPS_wktest_tau10_filt.txt};
        \addlegendentry{\ref{item:eit:reference} $\tau=10/R$};

        \addplot [color=Set2-A, line width=1pt]
            table[x=iter,y=type2mult1]{Capsule_NLPDPS_wktest_tau250_filt.txt};
        \addlegendentry{\ref{item:eit:pdewise-dual} $\tau=500/R$};  

        \addplot [color=Set2-B, line width=1pt]
            table[x=iter,y=type4mult1]{Capsule_NLPDPS_wktest_tau500_filt.txt};
        \addlegendentry{\ref{item:eit:pdewise-dual-meas} $\tau=500/R$};  

        \addplot [color=Set2-D, dashdotted, line width=1pt]
            table[x=iter,y=type5mult1]{Capsule_NLPDPS_wktest_tau500_filt.txt};
        \addlegendentry{\ref{item:eit:pdewise-dual-meas-simple} $\tau=500/R$};  

    \end{axis}

\end{tikzpicture}


==> img/nlpdhgm_block/eit_conf.tikz <==
\def\EITtime{time}
\ifx\EITxcol\EITtime
    \def\EITymode{normal}
    \def\EITstochxcol{time}
\else
    \def\EITymode{log}
    \def\EITstochxcol{epoch}
\fi
\begin{tikzpicture}
    \begin{axis}[%
        width=\linewidth,
        xmode=log,
        xmin=1,xmax=10000,
        scaled x ticks=false,
        tick label style={/pgf/number format/fixed, /pgf/number format/set thousands separator={\,}},
        xminorticks=true,
        minor x tick num=1,
        ymode=\EITymode,
        yminorticks=true,
        %ytick={40, 50, 70, 100, 140, 200},
        %log ticks with fixed point,
        minor y tick num=1,
        axis x line*=bottom,
        axis y line*=left,
        legend style={legend pos=south west,inner sep=0pt,outer sep=10pt,legend cell align=left,align=left,draw=none,fill=none,font=\scriptsize}
        ]

        \def\confplot#1#2{
            % confidence interval
            \addplot [name path=A, draw=none, forget plot]
                table[x=\EITstochxcol, y=lower]{#1};
            \addplot [name path=B, draw=none, forget plot]
                table[x=\EITstochxcol, y=upper]{#1};
            \addplot [color=#2!50, opacity=0.7, draw opacity=0, forget plot]
                fill between [of=A and B];
            \addplot [stack plots=false,color=#2,line width=1pt]
                table[x=\EITstochxcol, y=value]{#1};
        }

        \confplot{Capsule_NLPDPS_tau5_block1_conf.txt}{Set2-A}
        \addlegendentry{1 random block};

        \confplot{Capsule_NLPDPS_tau5_block3_conf.txt}{Set2-B}
        \addlegendentry{3 random blocks};

        \addplot [color=Set2-G, line width=1pt]
            table[x=\EITxcol, y=value]{Capsule_NLPDPS_tau5_block16_filt.txt};
        \addlegendentry{All 16 blocks};
    \end{axis}

\end{tikzpicture}

